New cardinality estimation algorithms for HyperLogLog sketches

This paper presents new methods to estimate the cardinalities of data sets recorded by HyperLogLog sketches. A theoretically motivated extension to the original estimator is presented that eliminates the bias for small and large cardinalities. Based on the maximum likelihood principle a second unbiased method is derived together with a robust and efficient numerical algorithm to calculate the estimate. The maximum likelihood approach can also be applied to more than a single HyperLogLog sketch. In particular, it is shown that it gives more precise cardinality estimates for union, intersection, or relative complements of two sets that are both represented by HyperLogLog sketches compared to the conventional technique using the inclusion-exclusion principle. All the new methods are demonstrated and verified by extensive simulations.

==> (inline-0) <==
\begin{filecontents*}{joint_cardinality_calculation.csv}
trueCardA,trueCardB,trueCardX,trueJaccardIdx,trueRatio,inclExclMinA,inclExclMaxA,inclExclMeanA,inclExclStdDevA,inclExclRMSEA,inclExclMinB,inclExclMaxB,inclExclMeanB,inclExclStdDevB,inclExclRMSEB,inclExclMinX,inclExclMaxX,inclExclMeanX,inclExclStdDevX,inclExclRMSEX,inclExclMinAX,inclExclMaxAX,inclExclMeanAX,inclExclStdDevAX,inclExclRMSEAX,inclExclMinBX,inclExclMaxBX,inclExclMeanBX,inclExclStdDevBX,inclExclRMSEBX,inclExclMinABX,inclExclMaxABX,inclExclMeanABX,inclExclStdDevABX,inclExclRMSEABX,inclExclMinJaccardIdx,inclExclMaxJaccardIdx,inclExclMeanJaccardIdx,inclExclStdDevJaccardIdx,inclExclRMSEJaccardIdx,maxLikeMinA,maxLikeMaxA,maxLikeMeanA,maxLikeStdDevA,maxLikeRMSEA,maxLikeMinB,maxLikeMaxB,maxLikeMeanB,maxLikeStdDevB,maxLikeRMSEB,maxLikeMinX,maxLikeMaxX,maxLikeMeanX,maxLikeStdDevX,maxLikeRMSEX,maxLikeMinAX,maxLikeMaxAX,maxLikeMeanAX,maxLikeStdDevAX,maxLikeRMSEAX,maxLikeMinBX,maxLikeMaxBX,maxLikeMeanBX,maxLikeStdDevBX,maxLikeRMSEBX,maxLikeMinABX,maxLikeMaxABX,maxLikeMeanABX,maxLikeStdDevABX,maxLikeRMSEABX,maxLikeMinJaccardIdx,maxLikeMaxJaccardIdx,maxLikeMeanJaccardIdx,maxLikeStdDevJaccardIdx,maxLikeRMSEJaccardIdx,improvementStdevA,improvementRmseA,improvementStdevB,improvementRmseB,improvementStdevX,improvementRmseX,improvementStdevAX,improvementRmseAX,improvementStdevBX,improvementRmseBX,improvementStdevABX,improvementRmseABX,improvementStdevJaccard,improvementRmseJaccard,avgNumFunctionEvaluations,avgNumGradientEvaluations
1598728349,251188153,2742179,0.00148013,6.36466,-0.00423074,0.00379452,1.28926e-05,0.00116354,0.00116361,-0.013302,0.013625,3.03478e-05,0.00369822,0.00369835,-1,1.23061,-0.00243745,0.326426,0.326435,-0.00351524,0.00368163,8.69689e-06,0.00101373,0.00101377,-0.00402988,0.00349443,3.69824e-06,0.00101817,0.00101817,-0.00364459,0.00338598,1.16324e-05,0.00101229,0.00101236,-1,1.23869,-0.00228853,0.326902,0.32691,-0.00344392,0.00381197,9.7455e-06,0.00103611,0.00103616,-0.00573296,0.0129192,1.08225e-05,0.00157624,0.00157628,-1,0.353677,-0.000746955,0.11157,0.111572,-0.00351949,0.00368334,8.44981e-06,0.0010136,0.00101363,-0.00403081,0.00349431,2.63926e-06,0.00101706,0.00101707,-0.00313447,0.00318327,8.7715e-06,0.000903422,0.000903464,-1,0.355099,-0.00073533,0.111701,0.111703,1.12298,1.123,2.34623,2.34625,2.92575,2.92577,1.00013,1.00013,1.00108,1.00109,1.12051,1.12053,2.92658,2.92659,36.207,36.207
13049219720,5945604476,103608860,0.00542499,2.19477,-0.00524053,0.00548033,-2.28466e-05,0.00141681,0.00141699,-0.0079545,0.00781756,-4.70229e-05,0.0023017,0.00230218,-0.385462,0.432068,0.00366169,0.119715,0.119771,-0.00378278,0.00345716,6.17758e-06,0.00103606,0.00103608,-0.00306553,0.00318972,1.64986e-05,0.00100062,0.00100076,-0.0042386,0.00409433,-1.03845e-05,0.00101636,0.00101641,-0.38753,0.437405,0.00375066,0.12037,0.120429,-0.00366094,0.0033922,-2.52263e-06,0.00108664,0.00108664,-0.00419902,0.0037201,-2.96029e-06,0.00121581,0.00121581,-0.149382,0.127236,0.00113147,0.0401552,0.0401711,-0.00378235,0.00344568,6.41019e-06,0.00103599,0.00103601,-0.00306517,0.00319087,1.64699e-05,0.00100069,0.00100082,-0.00283366,0.0028961,3.49303e-06,0.000806997,0.000807004,-0.150174,0.128927,0.00113646,0.0403573,0.0403733,1.30384,1.30401,1.89314,1.89353,2.9813,2.98151,1.00007,1.00007,0.999932,0.999933,1.25943,1.25949,2.98261,2.98288,38.7357,38.7357
144199,1608,3457,0.0231603,89.676,-0.00252492,0.00241329,-7.71937e-06,0.000711769,0.00071181,-0.0329088,0.0378356,-4.86762e-05,0.00964283,0.00964296,-0.0162467,0.0159446,4.08139e-05,0.00450355,0.00450374,-0.00252549,0.00226605,-6.58309e-06,0.000689181,0.000689212,-0.00235864,0.00221138,1.24032e-05,0.000698198,0.000698308,-0.00242461,0.00235262,-7.03655e-06,0.000687581,0.000687617,-0.0163276,0.0161099,4.87178e-05,0.00464161,0.00464186,-0.00264677,0.00231177,-8.02118e-06,0.000706017,0.000706063,-0.0251277,0.023856,-9.10575e-06,0.00715229,0.0071523,-0.0108558,0.0114239,2.31007e-05,0.00336948,0.00336956,-0.00266499,0.00223655,-7.29254e-06,0.000688024,0.000688063,-0.00239108,0.00225783,1.2876e-05,0.000697981,0.0006981,-0.00254451,0.00221277,-7.31207e-06,0.000682059,0.000682098,-0.011532,0.0108691,3.10369e-05,0.00348371,0.00348385,1.00815,1.00814,1.34822,1.34823,1.33657,1.33659,1.00168,1.00167,1.00031,1.0003,1.0081,1.00809,1.33237,1.33239,25.7765,25.7765
36085381,8525744,3516662,0.0730693,4.23252,-0.00475331,0.00476322,-6.39501e-05,0.00131886,0.00132041,-0.01182,0.0109918,-9.05988e-05,0.00329788,0.00329913,-0.0263967,0.0242042,0.000165275,0.00764751,0.0076493,-0.00359581,0.00309413,-4.35949e-05,0.000998205,0.000999156,-0.00368101,0.00329808,-1.58776e-05,0.000968574,0.000968704,-0.00385752,0.00344671,-5.19215e-05,0.00101873,0.00102005,-0.0273626,0.0265666,0.000222255,0.00821875,0.00822176,-0.0037695,0.00383133,-5.02292e-05,0.00110726,0.0011084,-0.00849029,0.0070985,-4.55258e-05,0.00202217,0.00202268,-0.0146908,0.0163834,5.63087e-05,0.00439884,0.0043992,-0.00357564,0.00302796,-4.07687e-05,0.000989473,0.000990313,-0.00364563,0.00329631,-1.57878e-05,0.000968424,0.000968552,-0.00310565,0.00273726,-4.16114e-05,0.00086314,0.000864142,-0.016258,0.0170326,9.93258e-05,0.00462704,0.00462811,1.1911,1.19128,1.63087,1.63107,1.73853,1.73879,1.00882,1.00893,1.00016,1.00016,1.18026,1.18042,1.77624,1.77648,42.4311,42.4311
652906563,42736075,23996891,0.0333457,15.2776,-0.00396267,0.00378571,1.92485e-05,0.0011012,0.00110137,-0.0206078,0.0222366,-0.000155298,0.0057373,0.0057394,-0.0369003,0.0337964,0.000247782,0.0100908,0.0100939,-0.00350078,0.00335747,2.73503e-05,0.0010123,0.00101267,-0.0034681,0.0037212,-1.03517e-05,0.00102522,0.00102528,-0.00359112,0.00347195,1.65037e-05,0.00100399,0.00100412,-0.0389408,0.0368258,0.00023526,0.0104302,0.0104329,-0.00409112,0.00356865,2.87812e-05,0.00104397,0.00104437,-0.0120321,0.0117749,-2.65724e-05,0.0034819,0.003482,-0.0191711,0.0214913,1.91131e-05,0.00606036,0.00606039,-0.00347189,0.00330274,2.84385e-05,0.00100863,0.00100903,-0.00346757,0.00371985,-1.01441e-05,0.0010251,0.00102515,-0.00357728,0.00321776,2.51716e-05,0.000951816,0.000952149,-0.0202332,0.0209753,-4.69141e-06,0.00620919,0.00620919,1.05482,1.05458,1.64775,1.64831,1.66505,1.66555,1.00364,1.00361,1.00012,1.00012,1.05481,1.05459,1.6798,1.68023,42.1341,42.1341
74772,2617,235,0.00302741,28.5716,-0.00237034,0.00260645,-1.37405e-05,0.000727069,0.000727199,-0.017317,0.0176733,-5.56734e-05,0.00524004,0.00524034,-0.187953,0.197899,0.000397353,0.0576692,0.0576705,-0.00239191,0.00239742,-1.24525e-05,0.00070868,0.000708789,-0.00323392,0.00138935,-1.83448e-05,0.00069757,0.000697812,-0.00231064,0.00253508,-1.39097e-05,0.000701037,0.000701175,-0.188609,0.197323,0.000420367,0.0578259,0.0578274,-0.0023479,0.00247328,-1.27529e-05,0.000716954,0.000717068,-0.0122865,0.0120254,-2.25003e-05,0.00318434,0.00318442,-0.130086,0.127682,3.04834e-05,0.0345499,0.0345499,-0.00239769,0.00239679,-1.26174e-05,0.000708699,0.000708811,-0.003225,0.00139691,-1.81345e-05,0.000697518,0.000697753,-0.00227314,0.00240644,-1.29506e-05,0.000691208,0.00069133,-0.130644,0.129149,4.70265e-05,0.0346484,0.0346484,1.01411,1.01413,1.64557,1.64562,1.66916,1.6692,0.999973,0.999969,1.00008,1.00008,1.01422,1.01424,1.66893,1.66898,22.5074,22.5074
148568,12597,7147,0.0424628,11.7939,-0.00282453,0.00278437,-1.07328e-05,0.000774139,0.000774214,-0.0120136,0.0142416,-3.75169e-05,0.00354076,0.00354096,-0.0244772,0.0199686,7.91812e-05,0.00599516,0.00599569,-0.00263609,0.00226922,-6.60589e-06,0.000694576,0.000694607,-0.00227451,0.00235859,4.72588e-06,0.00070163,0.000701646,-0.00256749,0.00245677,-8.91937e-06,0.000686178,0.000686236,-0.0248771,0.0216545,8.99554e-05,0.00625931,0.00625996,-0.00261721,0.00247271,-8.75191e-06,0.00073395,0.000734003,-0.00901736,0.00821333,-1.49137e-05,0.00245254,0.00245259,-0.0167327,0.0153368,4.0745e-05,0.00410983,0.00411003,-0.00258685,0.00231359,-6.4801e-06,0.000691919,0.000691949,-0.0022767,0.00234601,5.23383e-06,0.000698563,0.000698582,-0.00237737,0.00232292,-7.1113e-06,0.000649358,0.000649397,-0.0173852,0.0169322,4.8713e-05,0.00426397,0.00426425,1.05476,1.05478,1.44371,1.44377,1.45874,1.45879,1.00384,1.00384,1.00439,1.00439,1.0567,1.05673,1.46795,1.46801,30.1425,30.1425
3837563445,277467992,104644949,0.0247993,13.8307,-0.00404031,0.00431819,3.52861e-05,0.0011063,0.00110686,-0.0176048,0.0210852,8.60254e-05,0.00548096,0.00548163,-0.051288,0.0470253,-0.000199572,0.0142749,0.0142763,-0.00358538,0.00356337,2.90518e-05,0.00100571,0.00100613,-0.00404286,0.00360412,7.8121e-06,0.00101034,0.00101037,-0.00370157,0.0039472,3.27982e-05,0.00101025,0.00101079,-0.0524392,0.0480611,-0.000226282,0.0146591,0.0146608,-0.0034688,0.00382626,3.14108e-05,0.00104291,0.00104339,-0.00989425,0.0101499,4.73057e-05,0.00313298,0.00313334,-0.0263961,0.030667,-9.70058e-05,0.00787371,0.0078743,-0.00348899,0.00358729,2.8002e-05,0.00100344,0.00100383,-0.00403516,0.00361142,7.78476e-06,0.0010104,0.00101043,-0.00340889,0.00349307,2.92714e-05,0.000952655,0.000953104,-0.0275342,0.0305885,-0.00012426,0.00806888,0.00806984,1.06078,1.06083,1.74944,1.74946,1.81298,1.81302,1.00226,1.00228,0.999934,0.999934,1.06046,1.06052,1.81674,1.81674,42.3351,42.3351
84256,1624,402,0.00465914,51.8818,-0.00272176,0.00238664,1.29682e-05,0.000721838,0.000721954,-0.0278321,0.0230852,0.000134014,0.00714278,0.00714404,-0.0933222,0.117343,-0.000570604,0.0286857,0.0286914,-0.00241395,0.00221509,1.01971e-05,0.000709519,0.000709592,-0.00299816,0.00100368,-5.79695e-06,0.000685971,0.000685996,-0.00265869,0.00234136,1.25276e-05,0.000704754,0.000704865,-0.0935928,0.118268,-0.000579405,0.0288057,0.0288115,-0.0024578,0.00226895,1.09505e-05,0.000715297,0.000715381,-0.0191692,0.0132081,4.15891e-05,0.00448917,0.00448937,-0.055848,0.0722306,-0.000198045,0.0178828,0.0178839,-0.00238897,0.00219857,9.95807e-06,0.000709903,0.000709973,-0.00299004,0.00102875,-5.95923e-06,0.000686214,0.00068624,-0.00240029,0.00222629,1.05534e-05,0.000698352,0.000698432,-0.056145,0.0715338,-0.000207077,0.0179533,0.0179545,1.00914,1.00919,1.59111,1.59132,1.6041,1.60431,0.999459,0.999464,0.999645,0.999643,1.00917,1.00921,1.60448,1.60469,22.2865,22.2865
122704431,36085381,32994301,0.172039,3.40039,-0.00475122,0.0053145,-3.68779e-06,0.00146087,0.00146088,-0.0103947,0.0104229,3.4318e-05,0.00312474,0.00312493,-0.010832,0.0107738,-1.70027e-06,0.00321097,0.00321097,-0.00316723,0.00335456,-3.26661e-06,0.00101937,0.00101938,-0.0031874,0.00332564,1.71147e-05,0.00100197,0.00100211,-0.00324356,0.00365713,3.80517e-06,0.00100959,0.00100959,-0.0129206,0.0122631,-3.31166e-06,0.00369837,0.00369837,-0.00449042,0.0045008,-4.44854e-06,0.00124504,0.00124504,-0.0081286,0.00826262,3.78775e-05,0.00221647,0.0022168,-0.00776319,0.00794948,-4.51817e-06,0.00229213,0.00229214,-0.00326547,0.00319242,-4.4633e-06,0.00100368,0.00100369,-0.00310449,0.00332009,1.76282e-05,0.000999001,0.000999157,-0.00281282,0.00295945,3.50338e-06,0.000868994,0.000869001,-0.00901813,0.00936183,-7.22268e-06,0.00246919,0.0024692,1.17336,1.17335,1.40978,1.40966,1.40087,1.40086,1.01564,1.01563,1.00297,1.00296,1.16179,1.16179,1.49781,1.4978,42.0993,42.0993
22160727,6987227,586521,0.0197253,3.17161,-0.00451422,0.00425769,-5.03023e-05,0.00127201,0.00127301,-0.0116346,0.0112835,-5.58506e-05,0.00273388,0.00273445,-0.109552,0.12099,0.000370015,0.0306998,0.030702,-0.00326136,0.00364598,-3.94647e-05,0.000966859,0.000967664,-0.00364343,0.00402918,-2.2871e-05,0.000926063,0.000926346,-0.00333557,0.00307572,-4.33152e-05,0.00097349,0.000974453,-0.111997,0.124141,0.000432262,0.0312954,0.0312984,-0.00319485,0.00412305,-4.31382e-05,0.00103328,0.00103418,-0.00473266,0.00588935,-3.56633e-05,0.00145325,0.00145368,-0.0451324,0.0528262,0.00012821,0.0135737,0.0135743,-0.00327102,0.00367698,-3.87202e-05,0.00096642,0.000967196,-0.00362832,0.00402837,-2.29727e-05,0.000926206,0.000926491,-0.00241022,0.00297491,-3.80018e-05,0.000800509,0.000801411,-0.043921,0.0529582,0.000169581,0.0137963,0.0137973,1.23104,1.23093,1.88123,1.88105,2.26171,2.26177,1.00045,1.00048,0.999846,0.999844,1.21609,1.21592,2.26839,2.26844,41.7171,41.7171
48156078,4333904,1313150,0.0244066,11.1115,-0.00391386,0.00406393,5.65093e-06,0.00112705,0.00112707,-0.0163093,0.0179979,2.65264e-05,0.00504488,0.00504495,-0.0538331,0.0569328,-0.000120391,0.0163074,0.0163079,-0.00323649,0.00358038,2.30518e-06,0.000992769,0.000992772,-0.00328608,0.00299912,-7.63727e-06,0.000908883,0.000908915,-0.00347038,0.00366514,4.25623e-06,0.00101283,0.00101284,-0.05582,0.0592612,-0.000116647,0.0167594,0.0167598,-0.00344532,0.00394416,6.82131e-06,0.00102792,0.00102794,-0.00944863,0.00917381,5.26535e-06,0.0027338,0.00273381,-0.030339,0.0280678,-5.15106e-05,0.00853897,0.00853913,-0.00315872,0.00362593,5.2729e-06,0.000988214,0.000988228,-0.00328507,0.00299164,-7.93718e-06,0.000908778,0.000908812,-0.00305051,0.00372567,5.27229e-06,0.000923495,0.00092351,-0.0311711,0.0291186,-5.46949e-05,0.00873167,0.00873184,1.09644,1.09643,1.84537,1.84539,1.90977,1.90978,1.00461,1.0046,1.00012,1.00011,1.09674,1.09673,1.91938,1.91939,42.234,42.234
184928,117006,27370,0.0831147,1.5805,-0.00392246,0.00371453,-1.25509e-05,0.00116877,0.00116884,-0.00493177,0.00571923,2.20431e-05,0.00154618,0.00154633,-0.01981,0.0190465,-5.16502e-05,0.00566128,0.00566151,-0.00229198,0.00235833,-1.75917e-05,0.00071355,0.000713767,-0.00277732,0.00234318,8.07276e-06,0.000702269,0.000702316,-0.0024944,0.00220525,-3.50894e-06,0.000719351,0.000719359,-0.0209121,0.0209716,-4.50601e-05,0.00613979,0.00613996,-0.00324294,0.00342354,-2.60561e-06,0.000904143,0.000904147,-0.00350464,0.00363972,3.77288e-05,0.00110988,0.00111052,-0.0141093,0.0166235,-0.000113758,0.00360778,0.00360957,-0.00227966,0.00237986,-1.69356e-05,0.000705309,0.000705513,-0.00288913,0.00234109,9.01076e-06,0.000697783,0.000697841,-0.00191429,0.00186769,2.48733e-06,0.000574949,0.000574954,-0.0155211,0.017711,-0.000115235,0.00383485,0.00383658,1.29269,1.29276,1.3931,1.39244,1.56919,1.56847,1.01168,1.0117,1.00643,1.00641,1.25116,1.25116,1.60105,1.60037,34.9043,34.9043
17149,2540,1530,0.0721052,6.75157,-0.00323742,0.00280079,-8.60775e-07,0.000844699,0.0008447,-0.00990262,0.00882057,-1.82006e-05,0.00275395,0.00275401,-0.0153652,0.0151063,4.06065e-06,0.00431792,0.00431793,-0.00300253,0.00239318,-4.5766e-07,0.000690212,0.000690212,-0.00323569,0.00171479,-9.83211e-06,0.000687026,0.000687097,-0.00276006,0.0023009,-2.58156e-06,0.000699647,0.000699651,-0.0159796,0.0171738,8.43688e-06,0.00466336,0.00466336,-0.00323898,0.00261163,-1.31913e-05,0.000768382,0.000768496,-0.00709102,0.00562044,-7.14368e-05,0.00191973,0.00192106,-0.0115932,0.0126196,9.20635e-05,0.00299777,0.00299918,-0.0029304,0.0023864,-4.56984e-06,0.000685603,0.000685618,-0.00306862,0.00185273,-9.97351e-06,0.000681902,0.000681974,-0.00249308,0.00219497,-1.25741e-05,0.000634908,0.000635032,-0.0121346,0.0137886,0.000105438,0.00319102,0.00319276,1.09932,1.09916,1.43455,1.43359,1.44038,1.4397,1.00672,1.0067,1.00752,1.00751,1.10197,1.10176,1.4614,1.46061,21.7336,21.7336
19279012,2939988,873249,0.0378157,6.55751,-0.00477463,0.00460694,-3.1337e-05,0.00115286,0.00115329,-0.0148222,0.0125152,-3.78989e-05,0.00387502,0.0038752,-0.0418582,0.0444668,1.72307e-05,0.0126657,0.0126657,-0.00325493,0.00346357,-2.92325e-05,0.000957942,0.000958388,-0.00325549,0.00269747,-2.5274e-05,0.000867904,0.000868272,-0.00406506,0.00387446,-3.03358e-05,0.000970688,0.000971162,-0.0435264,0.0470778,5.44656e-05,0.0131642,0.0131644,-0.00331415,0.00355007,-2.04244e-05,0.00101324,0.00101345,-0.00706587,0.00688822,2.103e-05,0.00218553,0.00218563,-0.0214878,0.0276286,-0.000180961,0.00687603,0.00687841,-0.00335769,0.00351658,-2.73809e-05,0.000954071,0.000954464,-0.00324243,0.00266804,-2.52269e-05,0.000867818,0.000868184,-0.00275897,0.00302583,-2.12175e-05,0.000852393,0.000852657,-0.0215332,0.029418,-0.000157973,0.00707848,0.00708025,1.1378,1.13799,1.77304,1.77304,1.842,1.84137,1.00406,1.00411,1.0001,1.0001,1.13878,1.13898,1.85975,1.85931,42,42
1602292,23812,2277,0.00139832,67.2893,-0.00255512,0.00266704,-1.30006e-05,0.000773118,0.000773227,-0.0383136,0.0330501,-0.000203392,0.00979714,0.00979925,-0.34191,0.409647,0.00205701,0.102028,0.102049,-0.00258488,0.0027594,-1.00631e-05,0.000761476,0.000761543,-0.00227248,0.00218127,-6.10776e-06,0.000689134,0.000689161,-0.00250871,0.00262209,-1.28902e-05,0.000760833,0.000760943,-0.342338,0.41014,0.00208342,0.102159,0.10218,-0.00255629,0.00287218,-1.09089e-05,0.000764563,0.000764641,-0.0156571,0.0167622,-6.70374e-05,0.00472764,0.00472811,-0.17541,0.165532,0.00063068,0.0486879,0.048692,-0.00258478,0.00277698,-9.99847e-06,0.000761423,0.000761489,-0.00227617,0.00218812,-6.14193e-06,0.000689103,0.00068913,-0.0025184,0.00282394,-1.08326e-05,0.000752402,0.00075248,-0.175605,0.166998,0.000644839,0.0487509,0.0487551,1.01119,1.01123,2.07231,2.07255,2.09555,2.0958,1.00007,1.00007,1.00005,1.00004,1.01121,1.01125,2.09554,2.09579,30.1278,30.1278
99786,1923,2805,0.0268385,51.8908,-0.00326671,0.00254475,-1.34391e-05,0.000738388,0.00073851,-0.0273173,0.0257167,-0.000144112,0.00728592,0.00728734,-0.0178095,0.0193102,0.000111479,0.00498556,0.0049868,-0.00308223,0.00248703,-1.00236e-05,0.000705777,0.000705848,-0.00367744,0.0019972,7.52361e-06,0.000703666,0.000703707,-0.00311299,0.00242474,-1.24908e-05,0.000706666,0.000706776,-0.0185086,0.02034,0.000125105,0.00515966,0.00516117,-0.00303008,0.00253664,-1.33701e-05,0.000722913,0.000723036,-0.0200016,0.0191329,-0.000137039,0.00539211,0.00539385,-0.0134952,0.014199,0.000106725,0.0037269,0.00372843,-0.00295227,0.00251094,-1.00866e-05,0.000702124,0.000702197,-0.0036727,0.0020522,7.57983e-06,0.000703133,0.000703174,-0.00288678,0.00241573,-1.24224e-05,0.000691718,0.00069183,-0.0131421,0.0145113,0.000119818,0.00384044,0.00384231,1.02141,1.0214,1.35122,1.35105,1.33772,1.33751,1.0052,1.0052,1.00076,1.00076,1.02161,1.0216,1.34351,1.34325,25.0597,25.0597
61756895,744726,974256,0.0153484,82.9257,-0.00338373,0.00375282,7.71121e-06,0.00102192,0.00102195,-0.0436313,0.0550619,0.000102027,0.0133469,0.0133473,-0.0415093,0.0320786,-9.80015e-05,0.0102177,0.0102182,-0.00335719,0.00368445,6.06943e-06,0.000993915,0.000993933,-0.00245624,0.00266953,-1.13418e-05,0.000793342,0.000793423,-0.00322586,0.00366881,7.19524e-06,0.000994297,0.000994323,-0.0418807,0.0331244,-0.000102651,0.0104162,0.0104167,-0.00326356,0.00369477,1.1547e-05,0.00100741,0.00100747,-0.0301238,0.0312081,9.58561e-05,0.00898602,0.00898653,-0.0217364,0.0261457,-9.33861e-05,0.00687772,0.00687835,-0.00322598,0.00366453,9.9173e-06,0.000990439,0.000990488,-0.00245519,0.00267249,-1.13995e-05,0.000793339,0.000793421,-0.00314548,0.00361232,1.09256e-05,0.00098024,0.000980301,-0.0226304,0.0259701,-0.000102919,0.0070089,0.00700966,1.01441,1.01437,1.4853,1.48526,1.48563,1.48556,1.00351,1.00348,1,1,1.01434,1.0143,1.48614,1.48605,41.0375,41.0375
10277123441,352310724,1783650614,0.143691,29.1706,-0.00451098,0.00372975,-2.51008e-06,0.00117266,0.00117266,-0.0267099,0.0323744,7.56324e-05,0.00808026,0.00808062,-0.00801913,0.00742099,1.83873e-05,0.00185366,0.00185375,-0.00389934,0.00316416,5.80398e-07,0.000985835,0.000985835,-0.00377646,0.00343564,2.78294e-05,0.00100332,0.0010037,-0.00385568,0.00328292,2.71054e-06,0.000991157,0.000991161,-0.00900516,0.00841211,1.68258e-05,0.00217982,0.00217989,-0.00421446,0.00333079,-7.79283e-06,0.00108694,0.00108697,-0.0282943,0.0217231,-8.04674e-05,0.00635029,0.0063508,-0.00503347,0.00656529,4.84015e-05,0.00156704,0.00156778,-0.00373216,0.00286193,5.17676e-07,0.000943609,0.000943609,-0.00380284,0.00342132,2.71456e-05,0.00100341,0.00100377,-0.00360928,0.00282995,-1.78086e-06,0.000922108,0.00092211,-0.00580333,0.00761527,5.09352e-05,0.00176377,0.00176451,1.07887,1.07884,1.27242,1.27238,1.18291,1.1824,1.04475,1.04475,0.999911,0.99993,1.07488,1.07488,1.23589,1.23541,40.8251,40.8251
134200029,11958008,15335333,0.0949595,11.2226,-0.00402263,0.00466521,1.89855e-05,0.00124141,0.00124156,-0.0178378,0.0189136,-5.42071e-05,0.00513489,0.00513518,-0.0142013,0.0138061,3.21492e-05,0.0040096,0.00400973,-0.00373836,0.0038417,2.03355e-05,0.00105388,0.00105408,-0.00321078,0.00451302,-5.68603e-06,0.000999707,0.000999724,-0.00344021,0.00366461,1.48158e-05,0.0010453,0.0010454,-0.0156285,0.0160395,1.96256e-05,0.00442336,0.00442341,-0.00422816,0.00420543,2.08654e-05,0.00114079,0.00114098,-0.0147711,0.0117224,-1.61888e-05,0.00358699,0.00358702,-0.0112243,0.00892221,3.23207e-06,0.00284393,0.00284393,-0.00359934,0.00381035,1.9057e-05,0.00103632,0.0010365,-0.00318829,0.00449934,-5.27676e-06,0.000999759,0.000999773,-0.00348076,0.00360308,1.64472e-05,0.000961051,0.000961192,-0.0113627,0.0096948,-1.21868e-05,0.00303638,0.00303641,1.08821,1.08815,1.43153,1.4316,1.40988,1.40992,1.01694,1.01696,0.999949,0.999951,1.08766,1.08761,1.45679,1.45679,41.6415,41.6415
110226,1205,691,0.00616293,91.4739,-0.00239711,0.00280856,-4.53591e-06,0.000712958,0.000712972,-0.0354769,0.0286722,2.21902e-05,0.00944389,0.00944391,-0.051413,0.0600347,-7.91648e-05,0.0164131,0.0164133,-0.00245161,0.00262929,-5.00084e-06,0.000700107,0.000700125,-0.00387196,0.000945324,-1.47488e-05,0.000698465,0.000698621,-0.00234145,0.00274956,-4.70861e-06,0.000700776,0.000700792,-0.0513567,0.0609851,-7.22007e-05,0.0165356,0.0165358,-0.00242321,0.00277951,-3.44742e-06,0.000705789,0.000705797,-0.0240572,0.0228157,8.95918e-05,0.00652105,0.00652167,-0.0374338,0.0402934,-0.000196659,0.0112988,0.0113005,-0.00247532,0.00260563,-4.65111e-06,0.000699122,0.000699138,-0.0038987,0.00096979,-1.47327e-05,0.000698445,0.000698601,-0.00240277,0.00271241,-3.63826e-06,0.00069373,0.000693739,-0.0380414,0.0403636,-0.000191901,0.0113761,0.0113777,1.01016,1.01017,1.44822,1.44808,1.45265,1.45244,1.00141,1.00141,1.00003,1.00003,1.01016,1.01017,1.45354,1.45335,22.8344,22.8344
773240139,13474584,20465059,0.0253538,57.3851,-0.00353077,0.00464061,5.28548e-06,0.001058,0.00105802,-0.0381712,0.0406568,9.5658e-05,0.0106874,0.0106878,-0.0283749,0.0250724,-1.38465e-05,0.00709961,0.00709962,-0.00340237,0.00409545,4.79218e-06,0.00101366,0.00101367,-0.00402962,0.00314879,2.96285e-05,0.000997946,0.000998386,-0.00335365,0.00438535,6.30904e-06,0.00101441,0.00101443,-0.0289923,0.0255899,-1.78685e-05,0.00734498,0.007345,-0.00345006,0.00402043,1.03676e-05,0.00103557,0.00103562,-0.0331221,0.0288766,0.000151028,0.00752758,0.00752909,-0.0182409,0.0212967,-5.03774e-05,0.00503197,0.00503222,-0.00333893,0.00393823,8.80133e-06,0.001008,0.00100804,-0.00402466,0.00315028,2.95837e-05,0.000997976,0.000998414,-0.00321769,0.00379105,1.11756e-05,0.000992965,0.000993028,-0.0180826,0.0207656,-6.02564e-05,0.00518913,0.00518948,1.02166,1.02162,1.41976,1.41954,1.4109,1.41083,1.00561,1.00559,0.99997,0.999971,1.0216,1.02156,1.41545,1.41536,41.5974,41.5974
307179,5046,8549,0.0266512,60.8757,-0.00259099,0.00252764,7.84098e-06,0.000729814,0.000729856,-0.0300014,0.0290664,-0.000106812,0.00811638,0.00811709,-0.0169404,0.0172552,7.83275e-05,0.00472579,0.00472644,-0.00244042,0.00253351,9.74955e-06,0.000695242,0.000695311,-0.00253893,0.00218778,9.60989e-06,0.000704993,0.000705059,-0.00247652,0.00245269,7.91595e-06,0.000699983,0.000700028,-0.0174415,0.0182569,7.15685e-05,0.00491515,0.00491567,-0.00241297,0.0025511,8.4003e-06,0.000712735,0.000712785,-0.0198834,0.0190663,-7.13492e-05,0.00590446,0.00590489,-0.0120761,0.0116066,5.78669e-05,0.00347912,0.0034796,-0.00248265,0.00249577,9.73971e-06,0.000691137,0.000691206,-0.0025518,0.00220743,9.90628e-06,0.000702505,0.000702574,-0.00237724,0.00247912,8.46413e-06,0.000683282,0.000683334,-0.0135914,0.0123704,5.00723e-05,0.00360241,0.00360276,1.02396,1.02395,1.37462,1.37464,1.35833,1.35833,1.00594,1.00594,1.00354,1.00354,1.02444,1.02443,1.36441,1.36442,29.4731,29.4731
74032,16317,6343,0.0656,4.53711,-0.00289231,0.00285697,-1.12932e-05,0.000883082,0.000883154,-0.00796523,0.00930769,-2.24095e-05,0.00231633,0.00231644,-0.0195924,0.0221403,4.13663e-05,0.00547565,0.00547581,-0.00237115,0.00231027,-7.13745e-06,0.000709682,0.000709718,-0.00247594,0.00208402,-4.55732e-06,0.000683023,0.000683039,-0.00259624,0.00230752,-9.71464e-06,0.000694232,0.0006943,-0.0208385,0.0234355,5.33647e-05,0.00583695,0.0058372,-0.00288046,0.00271809,-4.75758e-06,0.000785061,0.000785075,-0.00643074,0.00724408,1.61633e-06,0.00161652,0.00161652,-0.0146188,0.0124901,-1.8945e-05,0.00367559,0.00367564,-0.00239786,0.00242143,-5.87722e-06,0.000704475,0.0007045,-0.00238984,0.00206851,-4.13921e-06,0.000679679,0.000679692,-0.00244002,0.00215006,-4.61267e-06,0.000615383,0.0006154,-0.0155082,0.0139659,-1.34398e-05,0.00386222,0.00386225,1.12486,1.12493,1.43291,1.43297,1.48973,1.48976,1.00739,1.00741,1.00492,1.00492,1.12813,1.12821,1.51129,1.51135,29.3276,29.3276
50221,4898,958,0.0170837,10.2534,-0.00259004,0.00273561,-1.34689e-05,0.000787988,0.000788103,-0.0111924,0.0102603,-3.02727e-05,0.00322898,0.00322912,-0.0561996,0.0628131,0.000163443,0.016145,0.0161458,-0.00296598,0.00224503,-1.01574e-05,0.000710874,0.000710946,-0.00235772,0.00211235,1.41785e-06,0.00067829,0.000678292,-0.00231233,0.00252632,-1.19143e-05,0.000708378,0.000708478,-0.0565508,0.0637606,0.000180299,0.0164333,0.0164343,-0.0029204,0.00252357,-8.37857e-06,0.000745278,0.000745326,-0.00667718,0.00772599,2.05881e-05,0.00205824,0.00205834,-0.0374067,0.0323322,-9.27911e-05,0.00995381,0.00995424,-0.00300286,0.00224916,-9.95865e-06,0.000710116,0.000710186,-0.00231302,0.00212777,2.04005e-06,0.000678162,0.000678165,-0.00255912,0.00231081,-7.29057e-06,0.000670368,0.000670407,-0.0373745,0.0325706,-8.35072e-05,0.01013,0.0101303,1.05731,1.05739,1.5688,1.5688,1.62199,1.62201,1.00107,1.00107,1.00019,1.00019,1.0567,1.05679,1.62225,1.62229,23.9601,23.9601
680932,24290,109135,0.134014,28.0334,-0.0029119,0.00292258,-1.12995e-05,0.00086629,0.000866364,-0.0198653,0.020834,0.000243571,0.00613513,0.00613997,-0.00580092,0.00523882,-7.28031e-05,0.0014602,0.00146201,-0.00264173,0.00287471,-1.97953e-05,0.000725689,0.000725959,-0.00252378,0.00244004,-1.52071e-05,0.000696624,0.00069679,-0.00253702,0.00267167,-1.19398e-05,0.000732147,0.000732244,-0.00566043,0.00684635,-6.01434e-05,0.00174285,0.00174388,-0.00302688,0.00316876,-1.47068e-05,0.000819522,0.000819653,-0.0133643,0.0152417,0.000137994,0.0047051,0.00470713,-0.0036937,0.00452376,-5.17048e-05,0.00122481,0.0012259,-0.00258127,0.00299693,-1.98175e-05,0.000706593,0.000706871,-0.00247238,0.00242977,-1.71702e-05,0.000693034,0.000693246,-0.00265233,0.00274731,-1.51104e-05,0.000691248,0.000691413,-0.00484346,0.00497894,-3.60931e-05,0.0014234,0.00142386,1.05707,1.05699,1.30393,1.3044,1.19218,1.1926,1.02702,1.027,1.00518,1.00511,1.05917,1.05905,1.22443,1.22476,35.8665,35.8665
1097816,452822,48262,0.0301845,2.42439,-0.00367467,0.00417934,1.34934e-05,0.00107914,0.00107922,-0.00704011,0.00702261,4.77191e-05,0.00198174,0.00198231,-0.0604921,0.0557723,-0.000549816,0.0171795,0.0171883,-0.00242271,0.00297945,-1.02279e-05,0.000734143,0.000734214,-0.00244358,0.00246994,-9.83263e-06,0.000724219,0.000724286,-0.00267867,0.00286056,6.1832e-06,0.000770997,0.000771022,-0.0619545,0.0581053,-0.00054653,0.0177048,0.0177132,-0.00327895,0.0032318,1.92374e-05,0.000834864,0.000835086,-0.00465179,0.00520459,6.29796e-05,0.00120034,0.00120199,-0.032075,0.0330967,-0.000687337,0.00899813,0.00902435,-0.00242614,0.00304141,-1.05168e-05,0.0007324,0.000732475,-0.00247475,0.00245648,-9.28726e-06,0.00072359,0.00072365,-0.00244177,0.00246808,1.0298e-05,0.000608159,0.000608246,-0.0329371,0.0332588,-0.000695318,0.00923099,0.00925714,1.29259,1.29235,1.65099,1.6492,1.90923,1.90466,1.00238,1.00237,1.00087,1.00088,1.26776,1.26762,1.91797,1.91347,39.2676,39.2676
84256,2919,2210,0.0247245,28.8647,-0.00255448,0.00269689,-1.78056e-05,0.000761049,0.000761257,-0.0196593,0.0197905,-0.000227602,0.00557075,0.00557539,-0.0259476,0.0261897,0.00027289,0.00726089,0.00726602,-0.00263377,0.00221353,-1.03756e-05,0.000717396,0.000717472,-0.00322811,0.00205795,-1.19487e-05,0.000694635,0.000694738,-0.00244737,0.00253473,-1.74695e-05,0.000719762,0.000719974,-0.0270344,0.0257333,0.000292188,0.00747327,0.00747898,-0.00259347,0.00229028,-1.34653e-05,0.000736046,0.000736169,-0.0132496,0.0144526,-0.000119067,0.00390425,0.00390607,-0.0174828,0.0173744,0.000132252,0.00506887,0.0050706,-0.00269366,0.00220017,-9.74092e-06,0.000714035,0.000714102,-0.00323394,0.00206999,-1.0778e-05,0.000694028,0.000694111,-0.00248164,0.00214689,-1.33111e-05,0.000696048,0.000696175,-0.0175539,0.017733,0.000146433,0.00519089,0.00519295,1.03397,1.03408,1.42684,1.42737,1.43245,1.43297,1.00471,1.00472,1.00088,1.0009,1.03407,1.03418,1.43969,1.44022,25.2466,25.2466
13049219720,721215037,145319400,0.0104428,18.0934,-0.00394183,0.00361235,7.78561e-06,0.00108508,0.0010851,-0.0208173,0.0200912,3.20015e-05,0.00615492,0.00615501,-0.101295,0.101092,-0.000175068,0.0300467,0.0300472,-0.00389528,0.00370745,5.77174e-06,0.00103551,0.00103552,-0.0035353,0.00358233,-2.72432e-06,0.00100326,0.00100326,-0.00370442,0.0034412,7.13116e-06,0.00102001,0.00102003,-0.0999745,0.100918,-0.000173058,0.0303311,0.0303315,-0.00381909,0.00358238,2.32276e-06,0.00105396,0.00105396,-0.0114246,0.0112066,-4.4217e-05,0.00320232,0.00320263,-0.0459382,0.0522592,0.000203302,0.0150059,0.0150073,-0.00388124,0.00370177,4.53627e-06,0.00103604,0.00103605,-0.0035361,0.00358377,-2.70753e-06,0.00100326,0.00100326,-0.00349951,0.00341308,2.00953e-06,0.000990718,0.00099072,-0.0476112,0.0523928,0.00020397,0.0151508,0.0151522,1.02952,1.02955,1.92202,1.92186,2.00232,2.00217,0.999483,0.999489,1,1,1.02956,1.02959,2.00194,2.00179,41.1509,41.1509
59347163,1287276,286512,0.00470301,46.1029,-0.00349122,0.00352796,6.71345e-06,0.00101704,0.00101706,-0.0339556,0.0399565,-0.000278679,0.00964143,0.00964546,-0.174251,0.152021,0.00118349,0.0432722,0.0432884,-0.00323978,0.00376593,1.23673e-05,0.000987416,0.000987494,-0.00290025,0.00267023,-1.24875e-05,0.000781061,0.000781161,-0.00338181,0.00345261,6.21742e-06,0.000991081,0.000991101,-0.175805,0.153993,0.00118766,0.0435015,0.0435177,-0.00326551,0.00358374,1.24445e-05,0.000996938,0.000997016,-0.0159192,0.0153783,-6.86334e-05,0.00488185,0.00488233,-0.0643967,0.0704964,0.000239785,0.0216814,0.0216828,-0.00322325,0.00376144,1.35368e-05,0.000986988,0.000987081,-0.00289877,0.00266937,-1.24851e-05,0.000781091,0.000781191,-0.00316192,0.00350697,1.18005e-05,0.000971583,0.000971655,-0.0656317,0.0724521,0.000231055,0.0218008,0.0218021,1.02016,1.02011,1.97495,1.97558,1.99582,1.99644,1.00043,1.00042,0.999962,0.999962,1.02007,1.02001,1.9954,1.99604,39.462,39.462
119095712,5235826,586521,0.00469525,22.7463,-0.00393253,0.00415579,1.06316e-05,0.00109046,0.00109051,-0.0256542,0.024168,-0.000126425,0.00703155,0.00703269,-0.237717,0.210058,0.00116376,0.0623011,0.062312,-0.00402541,0.00348585,1.62827e-05,0.00104229,0.00104242,-0.00314297,0.00342267,3.54333e-06,0.000910911,0.000910918,-0.00372218,0.00396627,1.03012e-05,0.00104081,0.00104086,-0.23804,0.210768,0.00117249,0.062596,0.062607,-0.00396266,0.00392844,1.49596e-05,0.00105301,0.00105312,-0.0110027,0.0128435,-3.74961e-05,0.00312716,0.00312739,-0.103917,0.102137,0.000369903,0.0268855,0.026888,-0.00403149,0.00347843,1.6699e-05,0.00104227,0.00104241,-0.00314355,0.00342269,3.54372e-06,0.000910924,0.00091093,-0.00375089,0.00376532,1.44275e-05,0.00100511,0.00100521,-0.104373,0.101971,0.000359257,0.0270057,0.0270081,1.03556,1.03551,2.24854,2.24874,2.31728,2.31747,1.00002,1.00001,0.999986,0.999986,1.03552,1.03546,2.31788,2.31808,39.8941,39.8941
1521135167,30469684,325353043,0.173341,49.9229,-0.00432927,0.00377803,-1.99995e-05,0.00119997,0.00120014,-0.0351349,0.0442111,-9.55737e-06,0.0111428,0.0111428,-0.00513386,0.00546185,-2.4497e-05,0.00143044,0.00143065,-0.00333869,0.00330686,-2.07919e-05,0.000991537,0.000991755,-0.00346499,0.00338039,-2.32177e-05,0.000993888,0.000994159,-0.00343125,0.00340261,-2.06096e-05,0.00098985,0.000990064,-0.00601681,0.00655587,-2.93229e-06,0.00172535,0.00172535,-0.00453876,0.00330278,-1.62523e-05,0.00111423,0.00111435,-0.0286487,0.0326476,3.89935e-05,0.00877626,0.00877634,-0.00470493,0.00513867,-2.89503e-05,0.00129516,0.00129549,-0.00385073,0.00308003,-1.84897e-05,0.000939421,0.000939603,-0.00346796,0.00336259,-2.31322e-05,0.000993355,0.000993624,-0.00399869,0.00288197,-1.75565e-05,0.00092158,0.000921748,-0.00551253,0.0057369,-1.06999e-05,0.00148869,0.00148873,1.07695,1.07699,1.26966,1.26964,1.10445,1.10433,1.05548,1.0555,1.00054,1.00054,1.07408,1.07412,1.15897,1.15894,39.9748,39.9748
1783650614,21296023,389170221,0.17737,83.7551,-0.00531919,0.00391239,4.97451e-06,0.00121876,0.00121877,-0.0483857,0.0523625,0.00034838,0.0146466,0.0146507,-0.00404656,0.00488936,-4.08448e-05,0.00127451,0.00127517,-0.00449136,0.00343263,-3.23211e-06,0.00100502,0.00100503,-0.00323711,0.00383551,-2.06508e-05,0.0010054,0.00100561,-0.00428186,0.00334398,1.80627e-07,0.00100717,0.00100717,-0.00491192,0.00630383,-4.0079e-05,0.00158208,0.00158259,-0.00517762,0.00365409,2.15435e-06,0.00114134,0.00114134,-0.040716,0.0437494,-5.50798e-05,0.0116209,0.0116211,-0.00367926,0.00471209,-1.95174e-05,0.00118518,0.00118534,-0.00425556,0.00306704,-1.72724e-06,0.000954822,0.000954824,-0.00325113,0.00384519,-2.13624e-05,0.00100515,0.00100538,-0.00417114,0.00302807,-2.24507e-06,0.000946325,0.000946328,-0.00457126,0.00588166,-1.65343e-05,0.00140903,0.00140913,1.06783,1.06784,1.26036,1.26071,1.07538,1.07578,1.05257,1.05258,1.00025,1.00023,1.06429,1.06429,1.12281,1.1231,39.6334,39.6334
32092,4054,272,0.00746883,7.91613,-0.00300888,0.00231663,1.51916e-05,0.000767996,0.000768146,-0.0101128,0.00903104,-3.3653e-05,0.00286401,0.00286421,-0.151737,0.140809,0.000155027,0.0412315,0.0412318,-0.00256105,0.00225993,1.63668e-05,0.000691902,0.000692095,-0.00330566,0.00184961,-2.17896e-05,0.00070319,0.000703527,-0.00279168,0.00217792,1.07987e-05,0.000681998,0.000682083,-0.152728,0.141377,0.000156381,0.04152,0.0415203,-0.00272838,0.00230957,1.35546e-05,0.00072051,0.000720637,-0.00684669,0.00621823,-4.53685e-05,0.00180918,0.00180974,-0.089497,0.0944044,0.000330149,0.0246573,0.0246595,-0.00253905,0.00226275,1.62154e-05,0.000692076,0.000692266,-0.00330554,0.00184742,-2.17576e-05,0.000703224,0.000703561,-0.002545,0.00204459,9.35994e-06,0.000640396,0.000640464,-0.089797,0.0955891,0.000325108,0.024824,0.0248261,1.06591,1.06593,1.58305,1.58266,1.67218,1.67204,0.999748,0.999753,0.999951,0.999952,1.06496,1.06498,1.67258,1.67244,22.0654,22.0654
47102261762,2264762985,1174389309,0.0232362,20.7979,-0.00456692,0.00419229,-1.72435e-05,0.00108228,0.00108241,-0.0278648,0.0237319,1.72639e-05,0.00683893,0.00683895,-0.0459641,0.0515411,-3.32852e-05,0.0130754,0.0130754,-0.00415074,0.00369587,-1.76337e-05,0.00101481,0.00101496,-0.00314503,0.00377069,2.60497e-09,0.000995764,0.000995764,-0.00428564,0.00393063,-1.60699e-05,0.0010119,0.00101203,-0.0471994,0.0535107,-1.25964e-05,0.0133865,0.0133865,-0.00440594,0.00363152,-2.07437e-05,0.00103798,0.00103819,-0.0138205,0.0131081,-2.48359e-05,0.00397594,0.00397602,-0.0244562,0.0258542,4.78373e-05,0.00744572,0.00744587,-0.00409115,0.00351268,-1.90754e-05,0.00101239,0.00101257,-0.00314885,0.00377575,-1.97364e-08,0.000995806,0.000995806,-0.0041356,0.00340803,-1.93335e-05,0.000970876,0.000971068,-0.0268035,0.0266026,6.87127e-05,0.00758837,0.00758868,1.04267,1.0426,1.72008,1.72005,1.7561,1.75607,1.00238,1.00236,0.999958,0.999958,1.04226,1.04218,1.76408,1.764,42.336,42.336
15837,13915,1441,0.0461963,1.13812,-0.00446834,0.00360834,-2.07658e-05,0.00119284,0.00119302,-0.00399998,0.00500599,-3.14758e-06,0.00130456,0.00130457,-0.0434328,0.0346062,-3.85399e-06,0.010204,0.010204,-0.00285432,0.00213998,-1.93554e-05,0.000679062,0.000679337,-0.00254507,0.0022206,-3.21387e-06,0.000702256,0.000702263,-0.00245629,0.00214299,-1.21252e-05,0.000701254,0.000701358,-0.0453209,0.0348963,1.35734e-05,0.0106879,0.010688,-0.00331169,0.00282999,-1.57814e-05,0.000894559,0.000894699,-0.00371394,0.00292798,4.2785e-06,0.000982512,0.000982521,-0.0232917,0.0268906,-6.47411e-05,0.00626526,0.00626559,-0.00282428,0.00214696,-1.98647e-05,0.000677143,0.000677434,-0.00254665,0.00221732,-2.19827e-06,0.000700839,0.000700842,-0.00220462,0.00173963,-9.09456e-06,0.0005683,0.000568373,-0.0242693,0.0278248,-5.38232e-05,0.00652538,0.00652561,1.33344,1.33343,1.32778,1.32777,1.62866,1.62858,1.00283,1.00281,1.00202,1.00203,1.23395,1.23398,1.6379,1.63785,24.2418,24.2418
3083083913,1174389309,162128255,0.0366839,2.62527,-0.00500679,0.00501846,-9.36624e-07,0.00138548,0.00138548,-0.00873997,0.0088284,-4.32867e-05,0.002538,0.00253837,-0.0605648,0.0626904,0.00038964,0.0170008,0.0170053,-0.00374887,0.00379023,1.85763e-05,0.00101377,0.00101394,-0.00362222,0.00341138,9.23012e-06,0.000994375,0.000994418,-0.00322094,0.00396102,2.13787e-06,0.00100832,0.00100832,-0.0627816,0.0642352,0.000398665,0.0176167,0.0176212,-0.00392089,0.00388979,1.55402e-05,0.00111159,0.0011117,-0.00581876,0.00487193,-3.50548e-06,0.0015018,0.00150181,-0.0292155,0.0281109,0.000101952,0.00810797,0.00810861,-0.00362572,0.00376152,1.98572e-05,0.00101186,0.00101206,-0.00368291,0.00339707,9.28718e-06,0.000994595,0.000994639,-0.00250133,0.00275764,1.36492e-05,0.000830257,0.000830369,-0.0300747,0.0298287,9.05998e-05,0.00834549,0.00834599,1.2464,1.24628,1.68997,1.69021,2.0968,2.09719,1.00188,1.00186,0.999778,0.999778,1.21447,1.21431,2.11092,2.11134,42.2907,42.2907
464,305,14,0.0178799,1.52131,-0.00595523,0.000563395,-1.52042e-05,0.00107783,0.00107794,-0.0059864,0.000649669,-5.69606e-06,0.00138837,0.00138838,-0.0103181,0.133729,7.62057e-05,0.0261894,0.0261895,-0.00604982,0.000249464,-1.25269e-05,0.000692526,0.000692639,-0.00612684,0.000168942,-2.10162e-06,0.000691268,0.000691271,-0.00347034,0.000398917,-9.86613e-06,0.000689495,0.000689566,-0.0107109,0.137463,9.89352e-05,0.0266998,0.0267,-0.00613389,0.00242867,-2.17006e-05,0.000866016,0.000866288,-0.00628896,0.0034743,-1.53036e-05,0.000999811,0.000999928,-0.0730063,0.139849,0.000281732,0.0155229,0.0155254,-0.00605392,0.000410577,-1.28135e-05,0.000692464,0.000692582,-0.00613085,0.000337606,-2.26753e-06,0.000691382,0.000691386,-0.00359949,0.000283499,-1.37834e-05,0.000576576,0.000576741,-0.0732413,0.142484,0.000300248,0.0158335,0.0158363,1.24459,1.24432,1.38863,1.38848,1.68715,1.68688,1.00009,1.00008,0.999834,0.999834,1.19584,1.19562,1.68629,1.68599,13.0864,13.0864
43163436,1054980,8441331,0.160299,40.914,-0.00430427,0.00409377,6.76286e-06,0.00120965,0.00120967,-0.0338153,0.036624,-0.000285082,0.0101122,0.0101162,-0.00525028,0.00546556,2.55456e-05,0.00155724,0.00155745,-0.00366733,0.0031147,9.83528e-06,0.00100836,0.0010084,-0.00327822,0.00338578,-8.96313e-06,0.000955155,0.000955197,-0.00378766,0.00330399,3.92694e-06,0.00100688,0.00100688,-0.00608028,0.00690876,2.26887e-05,0.00188455,0.00188469,-0.00404859,0.00400355,2.19376e-05,0.00112823,0.00112845,-0.0265136,0.028281,-0.000237686,0.00788516,0.00788874,-0.00485483,0.00484456,1.94097e-05,0.0013576,0.00135773,-0.00339566,0.00349393,2.15241e-05,0.00096078,0.000961021,-0.00326387,0.00341488,-9.15207e-06,0.000954864,0.000954908,-0.00343307,0.00308985,1.63311e-05,0.000940088,0.000940229,-0.00560346,0.00532397,3.85009e-06,0.00158191,0.00158192,1.07217,1.07198,1.28244,1.28236,1.14706,1.1471,1.04952,1.0493,1.0003,1.0003,1.07104,1.07089,1.19131,1.19139,39.841,39.841
3857,3224,87,0.0121373,1.19634,-0.00386009,0.0033897,1.62501e-05,0.00113047,0.00113059,-0.0047465,0.00345332,1.55757e-05,0.00127261,0.0012727,-0.104186,0.164687,-0.000717333,0.039112,0.0391186,-0.00293561,0.00188402,6.81179e-08,0.000670729,0.000670729,-0.00297746,0.00162237,-3.68228e-06,0.000696822,0.000696831,-0.00251232,0.00201876,7.04305e-06,0.000690851,0.000690887,-0.105423,0.166757,-0.00070503,0.0396011,0.0396074,-0.00292459,0.00243416,6.28934e-06,0.000867542,0.000867565,-0.003845,0.00275979,3.27176e-06,0.000947879,0.000947884,-0.0694289,0.0921292,-0.000273558,0.0233887,0.0233903,-0.00293739,0.00186405,1.16235e-07,0.000670551,0.000670551,-0.00299834,0.001628,-4.00224e-06,0.000696762,0.000696773,-0.00223347,0.00170514,1.53552e-06,0.000569249,0.000569251,-0.0704195,0.0935885,-0.000268179,0.0236777,0.0236792,1.30307,1.30317,1.34259,1.34268,1.67226,1.67242,1.00027,1.00027,1.00009,1.00008,1.21362,1.21368,1.67251,1.67266,17.6223,17.6223
5329186306,4114387435,429886036,0.0435396,1.29526,-0.00552396,0.00552731,-3.31296e-06,0.00166461,0.00166461,-0.00736559,0.00642453,2.10657e-05,0.00195869,0.00195881,-0.0585828,0.0560652,0.000141074,0.0159003,0.015901,-0.00325198,0.0038443,7.4648e-06,0.00101199,0.00101202,-0.00321338,0.00340008,3.24184e-05,0.00100978,0.0010103,-0.00359155,0.00320294,1.31325e-05,0.00100458,0.00100467,-0.0610558,0.0590569,0.000139388,0.0165743,0.0165749,-0.00538348,0.00395657,1.74275e-05,0.00118123,0.00118136,-0.00411061,0.00449258,4.80666e-05,0.00128057,0.00128148,-0.030406,0.0308625,-0.000112653,0.00754922,0.00755007,-0.00331033,0.0037867,7.71771e-06,0.00101077,0.0010108,-0.00319466,0.00344376,3.28627e-05,0.00100949,0.00101003,-0.00297681,0.00271022,2.45316e-05,0.000773352,0.000773741,-0.0313332,0.0339403,-0.000135115,0.00777978,0.00778095,1.40922,1.40907,1.52954,1.52856,2.10622,2.10607,1.0012,1.0012,1.00028,1.00027,1.299,1.29845,2.13044,2.13019,41.0129,41.0129
2138265,34751,6343,0.00291049,61.531,-0.00362645,0.00272093,-1.28576e-05,0.000816849,0.00081695,-0.0357101,0.031287,-4.96108e-05,0.00965395,0.00965408,-0.173636,0.18775,0.000300738,0.0527711,0.0527719,-0.00345064,0.00267732,-1.19301e-05,0.00079831,0.0007984,-0.00243438,0.00308695,4.46676e-06,0.000701255,0.000701269,-0.00355204,0.00264996,-1.25309e-05,0.000801235,0.000801333,-0.174725,0.187968,0.000322282,0.0529375,0.0529385,-0.00357899,0.00273995,-1.21224e-05,0.000803385,0.000803477,-0.0167466,0.0187408,-1.78307e-05,0.00500119,0.00500122,-0.105021,0.0869397,0.000126281,0.0270939,0.0270942,-0.00343724,0.00269186,-1.1713e-05,0.000798009,0.000798095,-0.00243558,0.00308773,4.41341e-06,0.000701419,0.000701433,-0.00350552,0.00269523,-1.18106e-05,0.000788043,0.000788132,-0.105917,0.08868,0.000140575,0.0271747,0.0271751,1.01676,1.01677,1.93033,1.93035,1.94771,1.94772,1.00038,1.00038,0.999767,0.999768,1.01674,1.01675,1.94804,1.94805,32.2493,32.2493
9703090,3733007,18023,0.00133959,2.59927,-0.00553524,0.00530899,-1.34776e-05,0.00129963,0.0012997,-0.00920815,0.00912711,-3.16886e-05,0.00247994,0.00248014,-1,1.99415,0.0107959,0.468632,0.468756,-0.00423415,0.00344514,6.56308e-06,0.000952437,0.00095246,-0.00357722,0.00427845,2.03359e-05,0.000897477,0.000897708,-0.004068,0.00435598,-4.05032e-06,0.000974106,0.000974115,-1,2.00422,0.0111055,0.469304,0.469436,-0.00376053,0.0037172,2.81473e-05,0.000996455,0.000996853,-0.00361208,0.00632372,7.63175e-05,0.00121544,0.00121783,-0.999945,0.43952,-0.0149149,0.175203,0.175836,-0.00423253,0.00326242,4.42917e-07,0.000950869,0.000950869,-0.00357584,0.00251833,4.28763e-06,0.000883699,0.000883709,-0.00290785,0.00288816,2.14952e-05,0.000750113,0.00075042,-0.999945,0.440256,-0.0148991,0.175331,0.175963,1.30426,1.30381,2.04036,2.03652,2.6748,2.66587,1.00165,1.00167,1.01559,1.01584,1.29861,1.29809,2.67668,2.66782,35.4446,35.4446
721215037,220709637,6325446,0.00667065,3.26771,-0.00435921,0.00527355,5.3513e-05,0.00128301,0.00128412,-0.0119082,0.0126869,0.000112811,0.00282258,0.00282483,-0.360487,0.340737,-0.00405684,0.0910094,0.0910998,-0.00371184,0.00401142,1.77764e-05,0.00101137,0.00101152,-0.00336145,0.00345573,-3.36044e-06,0.001016,0.00101601,-0.00381595,0.00405078,3.98961e-05,0.00101137,0.00101216,-0.362754,0.345618,-0.0040414,0.0916042,0.0916933,-0.00341936,0.00416736,2.55336e-05,0.00104786,0.00104817,-0.00462956,0.00457953,2.29109e-05,0.00136514,0.00136533,-0.117309,0.111144,-0.00092019,0.03193,0.0319433,-0.00371377,0.00401489,1.73112e-05,0.00101142,0.00101156,-0.00336304,0.0034519,-3.36491e-06,0.00101597,0.00101597,-0.00269697,0.00322453,1.86145e-05,0.000835634,0.000835841,-0.116644,0.112036,-0.000932486,0.0321151,0.0321286,1.22441,1.22511,2.06761,2.06897,2.85027,2.85192,0.99995,0.999958,1.00004,1.00004,1.21031,1.21095,2.85237,2.85395,39.2604,39.2604
26507497,8275003,1479690,0.0408053,3.20332,-0.00495733,0.00433339,-7.54638e-05,0.00133247,0.00133461,-0.0103277,0.00943146,-9.18703e-05,0.00287347,0.00287494,-0.0535333,0.0595124,0.000347944,0.015029,0.015033,-0.00286813,0.00304438,-5.30781e-05,0.000979221,0.000980658,-0.00324805,0.00321066,-2.51548e-05,0.000941157,0.000941493,-0.00369658,0.0035095,-6.19305e-05,0.00100645,0.00100836,-0.054658,0.0632648,0.000420024,0.0156569,0.0156626,-0.00348199,0.00310514,-5.07793e-05,0.00107386,0.00107506,-0.00635246,0.00591091,-2.03003e-05,0.00162783,0.00162795,-0.0249286,0.0227533,-5.12394e-05,0.00742875,0.00742893,-0.00281608,0.00298837,-5.08037e-05,0.000976964,0.000978284,-0.00324294,0.00319959,-2.49935e-05,0.000940705,0.000941037,-0.0024132,0.00259246,-4.38428e-05,0.000819979,0.00082115,-0.0260686,0.0229762,-5.23414e-06,0.00767113,0.00767113,1.24082,1.24142,1.76522,1.76599,2.02308,2.02358,1.00231,1.00243,1.00048,1.00048,1.22741,1.22798,2.04102,2.04176,42.0879,42.0879
35805,1707,146,0.003877,20.9754,-0.00242487,0.00252265,-4.85522e-06,0.000733216,0.000733232,-0.0166868,0.0158996,2.85533e-06,0.00455769,0.00455769,-0.181324,0.206461,-2.73655e-05,0.0525667,0.0525667,-0.00246504,0.00257972,-4.94663e-06,0.000697823,0.00069784,-0.00398484,0.000917472,4.74198e-07,0.00069121,0.000691211,-0.00230432,0.00241554,-4.59298e-06,0.000697495,0.00069751,-0.182132,0.207321,-1.14892e-05,0.0527775,0.0527775,-0.00224037,0.00258526,-4.52123e-06,0.000714485,0.000714499,-0.010372,0.00834054,1.4489e-05,0.00276938,0.00276942,-0.0892168,0.111773,-0.000160393,0.0312348,0.0312353,-0.00246156,0.0025972,-5.15424e-06,0.000697963,0.000697982,-0.00396529,0.000932121,7.09847e-07,0.000691275,0.000691275,-0.00214158,0.00247538,-4.26383e-06,0.000679656,0.00067967,-0.089293,0.113872,-0.000151528,0.0313748,0.0313752,1.02622,1.02622,1.64574,1.64572,1.68295,1.68293,0.999799,0.999797,0.999907,0.999907,1.02625,1.02625,1.68216,1.68214,20.7654,20.7654
750499260,447341132,3089958,0.00257297,1.67769,-0.00507788,0.00502074,7.93166e-06,0.00147537,0.00147539,-0.00776295,0.00793937,-3.9154e-05,0.00212784,0.0021282,-0.913523,0.943505,0.0057524,0.267129,0.267191,-0.00331982,0.00332326,3.14858e-05,0.00100638,0.00100688,-0.00397901,0.00370468,5.76062e-07,0.00101607,0.00101607,-0.00332053,0.00311892,5.1728e-06,0.0010022,0.00100221,-0.913735,0.949622,0.00592976,0.267817,0.267882,-0.00341989,0.00393648,2.19206e-05,0.00106229,0.00106251,-0.00480818,0.00399619,-1.55919e-05,0.00116766,0.00116776,-0.287125,0.265883,0.00235323,0.080795,0.0808292,-0.00331697,0.00332317,3.14798e-05,0.00100644,0.00100693,-0.00397999,0.00370148,6.58278e-07,0.00101602,0.00101602,-0.00259516,0.00300736,1.39458e-05,0.000764946,0.000765073,-0.287637,0.265673,0.00235652,0.0810045,0.0810388,1.38886,1.38859,1.82231,1.82246,3.30626,3.30562,0.999942,0.999942,1.00005,1.00005,1.31016,1.30996,3.3062,3.30561,37.7435,37.7435
8441331,1634498,53310,0.00526303,5.16448,-0.00398283,0.00469046,-1.82506e-05,0.00114423,0.00114438,-0.0113375,0.0104442,-6.55776e-05,0.00332914,0.00332979,-0.319203,0.351592,0.0020031,0.0992279,0.0992481,-0.00342098,0.00346889,-5.5652e-06,0.000950391,0.000950407,-0.00292904,0.00263116,-2.37852e-07,0.000797684,0.000797684,-0.00354971,0.00410938,-1.52492e-05,0.000962871,0.000962991,-0.321262,0.354825,0.00207108,0.0997556,0.0997771,-0.00310334,0.00334341,1.66678e-06,0.00096948,0.000969482,-0.00441667,0.00508515,3.53726e-05,0.00140797,0.00140841,-0.133291,0.13656,-0.00109101,0.0360148,0.0360313,-0.00342213,0.00344792,-5.19054e-06,0.000950146,0.00095016,-0.00292951,0.00262833,-2.04528e-07,0.000797692,0.000797692,-0.00270794,0.00298619,1.35497e-06,0.000818803,0.000818804,-0.133366,0.138243,-0.00108677,0.0361602,0.0361765,1.18025,1.1804,2.3645,2.36421,2.7552,2.7545,1.00026,1.00026,0.99999,0.99999,1.17595,1.1761,2.75871,2.75806,37.9178,37.9178
5235826,485486,64405,0.0111317,10.7847,-0.00337421,0.00359679,-2.28135e-06,0.000992697,0.0009927,-0.0177435,0.0165252,-6.74873e-05,0.00458059,0.00458109,-0.122092,0.135968,0.000340116,0.0339247,0.0339264,-0.00321109,0.00315682,1.87924e-06,0.000901299,0.000901301,-0.00262699,0.00273237,-1.97475e-05,0.000715717,0.000715989,-0.00302105,0.00331338,-3.94139e-06,0.000900564,0.000900572,-0.123142,0.137405,0.000356925,0.0342899,0.0342918,-0.00353561,0.00317757,5.28161e-06,0.00092551,0.000925525,-0.00922278,0.00775723,9.34295e-06,0.00217645,0.00217647,-0.0512313,0.0641253,-0.000238264,0.0154381,0.0154399,-0.00323194,0.00318137,2.3222e-06,0.000901681,0.000901684,-0.00262501,0.00273285,-1.96575e-05,0.000715638,0.000715908,-0.0031673,0.00289765,2.91132e-06,0.000839105,0.00083911,-0.051379,0.0657165,-0.000238319,0.0155997,0.0156015,1.0726,1.07258,2.10462,2.10483,2.19746,2.19731,0.999575,0.999574,1.00011,1.00011,1.07324,1.07325,2.19812,2.19798,38.5404,38.5404
93072,52782,358,0.0024485,1.76333,-0.00364918,0.00379542,1.39536e-05,0.00103437,0.00103446,-0.00516984,0.00480412,1.98051e-05,0.00150666,0.00150679,-0.630115,0.611173,-0.00393369,0.195433,0.195473,-0.00246155,0.00241697,-1.17282e-06,0.000707588,0.000707589,-0.00246575,0.00261832,-6.82929e-06,0.000693671,0.000693705,-0.00257596,0.00264517,6.40014e-06,0.000703133,0.000703162,-0.630573,0.613462,-0.00384536,0.195917,0.195955,-0.00279833,0.0027327,-1.0458e-05,0.000798042,0.000798111,-0.00315867,0.00323199,-2.31164e-05,0.000951951,0.000952232,-0.319348,0.404333,0.002387,0.0948772,0.0949072,-0.00246263,0.0024155,-1.27155e-06,0.000707561,0.000707562,-0.00246339,0.00261467,-6.87959e-06,0.000693656,0.00069369,-0.00197958,0.00178601,-9.15745e-06,0.000562316,0.000562391,-0.320081,0.405078,0.00241859,0.0951124,0.0951431,1.29613,1.29614,1.5827,1.58237,2.05986,2.05962,1.00004,1.00004,1.00002,1.00002,1.25042,1.25031,2.05985,2.05958,26.4905,26.4905
5172455725,3208269483,72414817,0.00856662,1.61223,-0.00690134,0.00512028,-9.42328e-06,0.00152876,0.00152879,-0.00897074,0.00724966,-1.83101e-05,0.00208641,0.00208649,-0.284009,0.379692,0.00175278,0.0815342,0.081553,-0.00334986,0.00352108,1.4907e-05,0.00101796,0.00101807,-0.0034044,0.00390258,2.07832e-05,0.00100174,0.00100196,-0.00437495,0.00346307,2.29993e-06,0.00100539,0.00100539,-0.286052,0.385755,0.00180705,0.0822248,0.0822446,-0.00353984,0.00361065,7.49398e-06,0.00109831,0.00109833,-0.00401056,0.00408851,9.13746e-06,0.00120372,0.00120375,-0.103667,0.103815,0.000542313,0.0294313,0.0294363,-0.00335042,0.00351965,1.48781e-05,0.001018,0.00101811,-0.00340473,0.00390446,2.09063e-05,0.00100169,0.00100191,-0.00266707,0.00255987,1.26993e-05,0.000770398,0.000770503,-0.103892,0.104886,0.000536637,0.0296581,0.0296629,1.39193,1.39192,1.73331,1.73332,2.77032,2.77049,0.999962,0.999962,1.00005,1.00005,1.30502,1.30485,2.77243,2.77264,39.8674,39.8674
1697082357,131555758,4509877,0.00246018,12.9001,-0.00364449,0.00400197,1.67163e-05,0.00109434,0.00109447,-0.0189437,0.0185012,9.7266e-05,0.00520192,0.00520282,-0.52217,0.526074,-0.00260451,0.148837,0.14886,-0.00361053,0.00339747,9.76907e-06,0.000999769,0.000999817,-0.00371519,0.00312979,7.71613e-06,0.00102396,0.00102399,-0.00347514,0.00366683,1.60483e-05,0.00101476,0.00101488,-0.522354,0.528213,-0.00255876,0.149248,0.14927,-0.00366118,0.00339284,8.71265e-06,0.00101597,0.00101601,-0.00761102,0.00719275,-3.34987e-06,0.00207495,0.00207495,-0.182339,0.208745,0.000330861,0.0533951,0.0533961,-0.003617,0.00340502,9.56647e-06,0.000999472,0.000999518,-0.00371502,0.00312995,7.72752e-06,0.00102397,0.001024,-0.00349027,0.00321285,8.63953e-06,0.000942126,0.000942165,-0.183029,0.207754,0.000331305,0.0535564,0.0535574,1.07714,1.07723,2.50701,2.50745,2.78746,2.78784,1.0003,1.0003,0.999991,0.999991,1.07709,1.07718,2.78674,2.7871,37.6802,37.6802
\end{filecontents*}
